Generalized Diversity-Multiplexing Tradeoff of Half-Duplex Relay Networks

Diversity-multiplexing trade-off has been studied extensively to quantify the benefits of different relaying strategies in terms of error and rate performance. However, even in the case of a single half-duplex relay, which seems fully characterized, implications are not clear. When all channels in the system are assumed to be independent and identically fading, a fixed schedule where the relay listens half of the total duration for communication and transmits the second half combined with quantize-map-and-forward relaying (static QMF) is known to achieve the full-duplex performance [1]. However, when there is no direct link between the source and the destination, a dynamic decode-and-forward (DDF) strategy is needed [2]. It is not clear which one of these two conclusions would carry to a less idealized setup, where the direct link can be neither as strong as the other links nor fully non-existent. In this paper, we provide a generalized diversity-multiplexing trade-off for the half-duplex relay channel which accounts for different channel strengths and recovers the two earlier results as two special cases. We show that these two strategies are sufficient to achieve the diversity-multiplexing trade-off across all channel configurations, by characterizing the best achievable trade-off when channel state information (CSI) is only available at the receivers (CSIR). However, for general relay networks we show that a generalization of these two schemes through a dynamic QMF strategy is needed to achieve optimal performance.

==> dmt_plot.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
%width=11.0222222222222in,
%height=5.52388888888889in,
width=2.8in,
height=1.4in,
scale only axis,
xmin=0, xmax=1,
xtick={0,0.5,1},
ymin=0, ymax=1.2,
ytick={0,0.4,0.8,1.1999999999},
yticklabels={0,0.4,0.8,1.2},
legend style={at={(0.603320312500001,0.597533214202472)},anchor=south west,draw=black,fill=white,align=left}]
\addplot [
color=blue,
dashed,
line width=1.0pt
]
coordinates{
 (0,1.2)(0.00200400801603206,1.19599198396794)(0.00400801603206413,1.19198396793587)(0.00601202404809619,1.18797595190381)(0.00801603206412826,1.18396793587174)(0.0100200400801603,1.17995991983968)(0.0120240480961924,1.17595190380762)(0.0140280561122244,1.17194388777555)(0.0160320641282565,1.16793587174349)(0.0180360721442886,1.16392785571142)(0.0200400801603206,1.15991983967936)(0.0220440881763527,1.15591182364729)(0.0240480961923848,1.15190380761523)(0.0260521042084168,1.14789579158317)(0.0280561122244489,1.1438877755511)(0.030060120240481,1.13987975951904)(0.032064128256513,1.13587174348697)(0.0340681362725451,1.13186372745491)(0.0360721442885772,1.12785571142285)(0.0380761523046092,1.12384769539078)(0.0400801603206413,1.11983967935872)(0.0420841683366733,1.11583166332665)(0.0440881763527054,1.11182364729459)(0.0460921843687375,1.10781563126252)(0.0480961923847695,1.10380761523046)(0.0501002004008016,1.0997995991984)(0.0521042084168337,1.09579158316633)(0.0541082164328657,1.09178356713427)(0.0561122244488978,1.0877755511022)(0.0581162324649299,1.08376753507014)(0.0601202404809619,1.07975951903808)(0.062124248496994,1.07575150300601)(0.064128256513026,1.07174348697395)(0.0661322645290581,1.06773547094188)(0.0681362725450902,1.06372745490982)(0.0701402805611222,1.05971943887776)(0.0721442885771543,1.05571142284569)(0.0741482965931864,1.05170340681363)(0.0761523046092184,1.04769539078156)(0.0781563126252505,1.0436873747495)(0.0801603206412826,1.03967935871743)(0.0821643286573146,1.03567134268537)(0.0841683366733467,1.03166332665331)(0.0861723446893788,1.02765531062124)(0.0881763527054108,1.02364729458918)(0.0901803607214429,1.01963927855711)(0.0921843687374749,1.01563126252505)(0.094188376753507,1.01162324649299)(0.0961923847695391,1.00761523046092)(0.0981963927855711,1.00360721442886)(0.100200400801603,0.999599198396794)(0.102204408817635,0.995591182364729)(0.104208416833667,0.991583166332665)(0.106212424849699,0.987575150300601)(0.108216432865731,0.983567134268537)(0.110220440881764,0.979559118236473)(0.112224448897796,0.975551102204409)(0.114228456913828,0.971543086172345)(0.11623246492986,0.967535070140281)(0.118236472945892,0.963527054108216)(0.120240480961924,0.959519038076152)(0.122244488977956,0.955511022044088)(0.124248496993988,0.951503006012024)(0.12625250501002,0.94749498997996)(0.128256513026052,0.943486973947896)(0.130260521042084,0.939478957915832)(0.132264529058116,0.935470941883768)(0.134268537074148,0.931462925851703)(0.13627254509018,0.927454909819639)(0.138276553106212,0.923446893787575)(0.140280561122244,0.919438877755511)(0.142284569138277,0.915430861723447)(0.144288577154309,0.911422845691383)(0.146292585170341,0.907414829659319)(0.148296593186373,0.903406813627255)(0.150300601202405,0.89939879759519)(0.152304609218437,0.895390781563126)(0.154308617234469,0.891382765531062)(0.156312625250501,0.887374749498998)(0.158316633266533,0.883366733466934)(0.160320641282565,0.87935871743487)(0.162324649298597,0.875350701402806)(0.164328657314629,0.871342685370742)(0.166332665330661,0.867334669338677)(0.168336673346693,0.863326653306613)(0.170340681362725,0.859318637274549)(0.172344689378758,0.855310621242485)(0.17434869739479,0.851302605210421)(0.176352705410822,0.847294589178357)(0.178356713426854,0.843286573146293)(0.180360721442886,0.839278557114228)(0.182364729458918,0.835270541082164)(0.18436873747495,0.8312625250501)(0.186372745490982,0.827254509018036)(0.188376753507014,0.823246492985972)(0.190380761523046,0.819238476953908)(0.192384769539078,0.815230460921844)(0.19438877755511,0.81122244488978)(0.196392785571142,0.807214428857715)(0.198396793587174,0.803206412825651)(0.200400801603206,0.799599198396794)(0.202404809619238,0.797595190380762)(0.204408817635271,0.795591182364729)(0.206412825651303,0.793587174348697)(0.208416833667335,0.791583166332665)(0.210420841683367,0.789579158316633)(0.212424849699399,0.787575150300601)(0.214428857715431,0.785571142284569)(0.216432865731463,0.783567134268537)(0.218436873747495,0.781563126252505)(0.220440881763527,0.779559118236473)(0.222444889779559,0.777555110220441)(0.224448897795591,0.775551102204409)(0.226452905811623,0.773547094188377)(0.228456913827655,0.771543086172345)(0.230460921843687,0.769539078156313)(0.232464929859719,0.767535070140281)(0.234468937875752,0.765531062124248)(0.236472945891784,0.763527054108216)(0.238476953907816,0.761523046092184)(0.240480961923848,0.759519038076152)(0.24248496993988,0.75751503006012)(0.244488977955912,0.755511022044088)(0.246492985971944,0.753507014028056)(0.248496993987976,0.751503006012024)(0.250501002004008,0.749498997995992)(0.25250501002004,0.74749498997996)(0.254509018036072,0.745490981963928)(0.256513026052104,0.743486973947896)(0.258517034068136,0.741482965931864)(0.260521042084168,0.739478957915832)(0.2625250501002,0.7374749498998)(0.264529058116232,0.735470941883767)(0.266533066132265,0.733466933867736)(0.268537074148297,0.731462925851703)(0.270541082164329,0.729458917835671)(0.272545090180361,0.727454909819639)(0.274549098196393,0.725450901803607)(0.276553106212425,0.723446893787575)(0.278557114228457,0.721442885771543)(0.280561122244489,0.719438877755511)(0.282565130260521,0.717434869739479)(0.284569138276553,0.715430861723447)(0.286573146292585,0.713426853707415)(0.288577154308617,0.711422845691383)(0.290581162324649,0.709418837675351)(0.292585170340681,0.707414829659319)(0.294589178356713,0.705410821643287)(0.296593186372746,0.703406813627254)(0.298597194388778,0.701402805611222)(0.30060120240481,0.69939879759519)(0.302605210420842,0.697394789579158)(0.304609218436874,0.695390781563126)(0.306613226452906,0.693386773547094)(0.308617234468938,0.691382765531062)(0.31062124248497,0.68937875751503)(0.312625250501002,0.687374749498998)(0.314629258517034,0.685370741482966)(0.316633266533066,0.683366733466934)(0.318637274549098,0.681362725450902)(0.32064128256513,0.67935871743487)(0.322645290581162,0.677354709418838)(0.324649298597194,0.675350701402806)(0.326653306613226,0.673346693386774)(0.328657314629259,0.671342685370741)(0.330661322645291,0.669338677354709)(0.332665330661323,0.667334669338677)(0.334669338677355,0.665330661322645)(0.336673346693387,0.663326653306613)(0.338677354709419,0.661322645290581)(0.340681362725451,0.659318637274549)(0.342685370741483,0.657314629258517)(0.344689378757515,0.655310621242485)(0.346693386773547,0.653306613226453)(0.348697394789579,0.651302605210421)(0.350701402805611,0.649298597194389)(0.352705410821643,0.647294589178357)(0.354709418837675,0.645290581162325)(0.356713426853707,0.643286573146293)(0.35871743486974,0.64128256513026)(0.360721442885772,0.639278557114228)(0.362725450901804,0.637274549098196)(0.364729458917836,0.635270541082164)(0.366733466933868,0.633266533066132)(0.3687374749499,0.6312625250501)(0.370741482965932,0.629258517034068)(0.372745490981964,0.627254509018036)(0.374749498997996,0.625250501002004)(0.376753507014028,0.623246492985972)(0.37875751503006,0.62124248496994)(0.380761523046092,0.619238476953908)(0.382765531062124,0.617234468937876)(0.384769539078156,0.615230460921844)(0.386773547094188,0.613226452905812)(0.38877755511022,0.61122244488978)(0.390781563126253,0.609218436873747)(0.392785571142285,0.607214428857715)(0.394789579158317,0.605210420841683)(0.396793587174349,0.603206412825651)(0.398797595190381,0.601202404809619)(0.400801603206413,0.599198396793587)(0.402805611222445,0.597194388777555)(0.404809619238477,0.595190380761523)(0.406813627254509,0.593186372745491)(0.408817635270541,0.591182364729459)(0.410821643286573,0.589178356713427)(0.412825651302605,0.587174348697395)(0.414829659318637,0.585170340681363)(0.416833667334669,0.583166332665331)(0.418837675350701,0.581162324649299)(0.420841683366733,0.579158316633267)(0.422845691382766,0.577154308617234)(0.424849699398798,0.575150300601202)(0.42685370741483,0.57314629258517)(0.428857715430862,0.571142284569138)(0.430861723446894,0.569138276553106)(0.432865731462926,0.567134268537074)(0.434869739478958,0.565130260521042)(0.43687374749499,0.56312625250501)(0.438877755511022,0.561122244488978)(0.440881763527054,0.559118236472946)(0.442885771543086,0.557114228456914)(0.444889779559118,0.555110220440882)(0.44689378757515,0.55310621242485)(0.448897795591182,0.551102204408818)(0.450901803607214,0.549098196392786)(0.452905811623247,0.547094188376753)(0.454909819639279,0.545090180360721)(0.456913827655311,0.543086172344689)(0.458917835671343,0.541082164328657)(0.460921843687375,0.539078156312625)(0.462925851703407,0.537074148296593)(0.464929859719439,0.535070140280561)(0.466933867735471,0.533066132264529)(0.468937875751503,0.531062124248497)(0.470941883767535,0.529058116232465)(0.472945891783567,0.527054108216433)(0.474949899799599,0.525050100200401)(0.476953907815631,0.523046092184369)(0.478957915831663,0.521042084168337)(0.480961923847695,0.519038076152305)(0.482965931863727,0.517034068136273)(0.48496993987976,0.51503006012024)(0.486973947895792,0.513026052104208)(0.488977955911824,0.511022044088176)(0.490981963927856,0.509018036072144)(0.492985971943888,0.507014028056112)(0.49498997995992,0.50501002004008)(0.496993987975952,0.503006012024048)(0.498997995991984,0.501002004008016)(0.501002004008016,0.498997995991984)(0.503006012024048,0.496993987975952)(0.50501002004008,0.49498997995992)(0.507014028056112,0.492985971943888)(0.509018036072144,0.490981963927856)(0.511022044088176,0.488977955911824)(0.513026052104208,0.486973947895792)(0.51503006012024,0.48496993987976)(0.517034068136273,0.482965931863727)(0.519038076152305,0.480961923847695)(0.521042084168337,0.478957915831663)(0.523046092184369,0.476953907815631)(0.525050100200401,0.474949899799599)(0.527054108216433,0.472945891783567)(0.529058116232465,0.470941883767535)(0.531062124248497,0.468937875751503)(0.533066132264529,0.466933867735471)(0.535070140280561,0.464929859719439)(0.537074148296593,0.462925851703407)(0.539078156312625,0.460921843687375)(0.541082164328657,0.458917835671343)(0.543086172344689,0.456913827655311)(0.545090180360721,0.454909819639279)(0.547094188376753,0.452905811623247)(0.549098196392786,0.450901803607214)(0.551102204408818,0.448897795591182)(0.55310621242485,0.44689378757515)(0.555110220440882,0.444889779559118)(0.557114228456914,0.442885771543086)(0.559118236472946,0.440881763527054)(0.561122244488978,0.438877755511022)(0.56312625250501,0.43687374749499)(0.565130260521042,0.434869739478958)(0.567134268537074,0.432865731462926)(0.569138276553106,0.430861723446894)(0.571142284569138,0.428857715430862)(0.57314629258517,0.42685370741483)(0.575150300601202,0.424849699398798)(0.577154308617234,0.422845691382766)(0.579158316633267,0.420841683366733)(0.581162324649299,0.418837675350701)(0.583166332665331,0.416833667334669)(0.585170340681363,0.414829659318637)(0.587174348697395,0.412825651302605)(0.589178356713427,0.410821643286573)(0.591182364729459,0.408817635270541)(0.593186372745491,0.406813627254509)(0.595190380761523,0.404809619238477)(0.597194388777555,0.402805611222445)(0.599198396793587,0.400801603206413)(0.601202404809619,0.398797595190381)(0.603206412825651,0.396793587174349)(0.605210420841683,0.394789579158317)(0.607214428857715,0.392785571142285)(0.609218436873748,0.390781563126252)(0.61122244488978,0.38877755511022)(0.613226452905812,0.386773547094188)(0.615230460921844,0.384769539078156)(0.617234468937876,0.382765531062124)(0.619238476953908,0.380761523046092)(0.62124248496994,0.37875751503006)(0.623246492985972,0.376753507014028)(0.625250501002004,0.374749498997996)(0.627254509018036,0.372745490981964)(0.629258517034068,0.370741482965932)(0.6312625250501,0.3687374749499)(0.633266533066132,0.366733466933868)(0.635270541082164,0.364729458917836)(0.637274549098196,0.362725450901804)(0.639278557114228,0.360721442885772)(0.64128256513026,0.35871743486974)(0.643286573146293,0.356713426853707)(0.645290581162325,0.354709418837675)(0.647294589178357,0.352705410821643)(0.649298597194389,0.350701402805611)(0.651302605210421,0.348697394789579)(0.653306613226453,0.346693386773547)(0.655310621242485,0.344689378757515)(0.657314629258517,0.342685370741483)(0.659318637274549,0.340681362725451)(0.661322645290581,0.338677354709419)(0.663326653306613,0.336673346693387)(0.665330661322645,0.334669338677355)(0.667334669338677,0.332665330661323)(0.669338677354709,0.330661322645291)(0.671342685370741,0.328657314629259)(0.673346693386774,0.326653306613226)(0.675350701402806,0.324649298597194)(0.677354709418838,0.322645290581162)(0.67935871743487,0.32064128256513)(0.681362725450902,0.318637274549098)(0.683366733466934,0.316633266533066)(0.685370741482966,0.314629258517034)(0.687374749498998,0.312625250501002)(0.68937875751503,0.31062124248497)(0.691382765531062,0.308617234468938)(0.693386773547094,0.306613226452906)(0.695390781563126,0.304609218436874)(0.697394789579158,0.302605210420842)(0.69939879759519,0.30060120240481)(0.701402805611222,0.298597194388778)(0.703406813627255,0.296593186372745)(0.705410821643287,0.294589178356713)(0.707414829659319,0.292585170340681)(0.709418837675351,0.290581162324649)(0.711422845691383,0.288577154308617)(0.713426853707415,0.286573146292585)(0.715430861723447,0.284569138276553)(0.717434869739479,0.282565130260521)(0.719438877755511,0.280561122244489)(0.721442885771543,0.278557114228457)(0.723446893787575,0.276553106212425)(0.725450901803607,0.274549098196393)(0.727454909819639,0.272545090180361)(0.729458917835671,0.270541082164329)(0.731462925851703,0.268537074148297)(0.733466933867735,0.266533066132265)(0.735470941883767,0.264529058116233)(0.7374749498998,0.2625250501002)(0.739478957915832,0.260521042084168)(0.741482965931864,0.258517034068136)(0.743486973947896,0.256513026052104)(0.745490981963928,0.254509018036072)(0.74749498997996,0.25250501002004)(0.749498997995992,0.250501002004008)(0.751503006012024,0.248496993987976)(0.753507014028056,0.246492985971944)(0.755511022044088,0.244488977955912)(0.75751503006012,0.24248496993988)(0.759519038076152,0.240480961923848)(0.761523046092184,0.238476953907816)(0.763527054108216,0.236472945891784)(0.765531062124248,0.234468937875752)(0.767535070140281,0.232464929859719)(0.769539078156313,0.230460921843687)(0.771543086172345,0.228456913827655)(0.773547094188377,0.226452905811623)(0.775551102204409,0.224448897795591)(0.777555110220441,0.222444889779559)(0.779559118236473,0.220440881763527)(0.781563126252505,0.218436873747495)(0.783567134268537,0.216432865731463)(0.785571142284569,0.214428857715431)(0.787575150300601,0.212424849699399)(0.789579158316633,0.210420841683367)(0.791583166332665,0.208416833667335)(0.793587174348697,0.206412825651303)(0.795591182364729,0.204408817635271)(0.797595190380762,0.202404809619238)(0.799599198396794,0.200400801603206)(0.801603206412826,0.198396793587174)(0.803607214428858,0.196392785571142)(0.80561122244489,0.19438877755511)(0.807615230460922,0.192384769539078)(0.809619238476954,0.190380761523046)(0.811623246492986,0.188376753507014)(0.813627254509018,0.186372745490982)(0.81563126252505,0.18436873747495)(0.817635270541082,0.182364729458918)(0.819639278557114,0.180360721442886)(0.821643286573146,0.178356713426854)(0.823647294589178,0.176352705410822)(0.82565130260521,0.17434869739479)(0.827655310621243,0.172344689378757)(0.829659318637275,0.170340681362725)(0.831663326653307,0.168336673346693)(0.833667334669339,0.166332665330661)(0.835671342685371,0.164328657314629)(0.837675350701403,0.162324649298597)(0.839679358717435,0.160320641282565)(0.841683366733467,0.158316633266533)(0.843687374749499,0.156312625250501)(0.845691382765531,0.154308617234469)(0.847695390781563,0.152304609218437)(0.849699398797595,0.150300601202405)(0.851703406813627,0.148296593186373)(0.853707414829659,0.146292585170341)(0.855711422845691,0.144288577154309)(0.857715430861723,0.142284569138277)(0.859719438877755,0.140280561122245)(0.861723446893788,0.138276553106212)(0.86372745490982,0.13627254509018)(0.865731462925852,0.134268537074148)(0.867735470941884,0.132264529058116)(0.869739478957916,0.130260521042084)(0.871743486973948,0.128256513026052)(0.87374749498998,0.12625250501002)(0.875751503006012,0.124248496993988)(0.877755511022044,0.122244488977956)(0.879759519038076,0.120240480961924)(0.881763527054108,0.118236472945892)(0.88376753507014,0.11623246492986)(0.885771543086172,0.114228456913828)(0.887775551102204,0.112224448897796)(0.889779559118236,0.110220440881764)(0.891783567134269,0.108216432865731)(0.893787575150301,0.106212424849699)(0.895791583166333,0.104208416833667)(0.897795591182365,0.102204408817635)(0.899799599198397,0.100200400801603)(0.901803607214429,0.0981963927855711)(0.903807615230461,0.0961923847695391)(0.905811623246493,0.094188376753507)(0.907815631262525,0.0921843687374749)(0.909819639278557,0.0901803607214429)(0.911823647294589,0.0881763527054108)(0.913827655310621,0.0861723446893787)(0.915831663326653,0.0841683366733467)(0.917835671342685,0.0821643286573146)(0.919839679358717,0.0801603206412825)(0.92184368737475,0.0781563126252505)(0.923847695390782,0.0761523046092184)(0.925851703406814,0.0741482965931863)(0.927855711422846,0.0721442885771543)(0.929859719438878,0.0701402805611222)(0.93186372745491,0.0681362725450901)(0.933867735470942,0.0661322645290581)(0.935871743486974,0.064128256513026)(0.937875751503006,0.0621242484969939)(0.939879759519038,0.0601202404809619)(0.94188376753507,0.0581162324649298)(0.943887775551102,0.0561122244488977)(0.945891783567134,0.0541082164328658)(0.947895791583166,0.0521042084168337)(0.949899799599198,0.0501002004008017)(0.95190380761523,0.0480961923847696)(0.953907815631262,0.0460921843687375)(0.955911823647295,0.0440881763527055)(0.957915831663327,0.0420841683366734)(0.959919839679359,0.0400801603206413)(0.961923847695391,0.0380761523046093)(0.963927855711423,0.0360721442885772)(0.965931863727455,0.0340681362725451)(0.967935871743487,0.0320641282565131)(0.969939879759519,0.030060120240481)(0.971943887775551,0.0280561122244489)(0.973947895791583,0.0260521042084169)(0.975951903807615,0.0240480961923848)(0.977955911823647,0.0220440881763527)(0.979959919839679,0.0200400801603207)(0.981963927855711,0.0180360721442886)(0.983967935871743,0.0160320641282565)(0.985971943887776,0.0140280561122245)(0.987975951903808,0.0120240480961924)(0.98997995991984,0.0100200400801603)(0.991983967935872,0.00801603206412826)(0.993987975951904,0.0060120240480962)(0.995991983967936,0.00400801603206413)(0.997995991983968,0.00200400801603207)(1,0) 
};
\addlegendentry{full-duplex};

\addplot [
color=blue,
solid,
line width=1.0pt
]
coordinates{
 (0,1.2)(0.00200400801603206,1.19599198396794)(0.00400801603206413,1.19198396793587)(0.00601202404809619,1.18797595190381)(0.00801603206412826,1.18396793587174)(0.0100200400801603,1.17995991983968)(0.0120240480961924,1.17595190380762)(0.0140280561122244,1.17194388777555)(0.0160320641282565,1.16793587174349)(0.0180360721442886,1.16392785571142)(0.0200400801603206,1.15991983967936)(0.0220440881763527,1.15591182364729)(0.0240480961923848,1.15190380761523)(0.0260521042084168,1.14789579158317)(0.0280561122244489,1.1438877755511)(0.030060120240481,1.13987975951904)(0.032064128256513,1.13587174348697)(0.0340681362725451,1.13186372745491)(0.0360721442885772,1.12785571142285)(0.0380761523046092,1.12384769539078)(0.0400801603206413,1.11983967935872)(0.0420841683366733,1.11583166332665)(0.0440881763527054,1.11182364729459)(0.0460921843687375,1.10781563126252)(0.0480961923847695,1.10380761523046)(0.0501002004008016,1.0997995991984)(0.0521042084168337,1.09579158316633)(0.0541082164328657,1.09178356713427)(0.0561122244488978,1.0877755511022)(0.0581162324649299,1.08376753507014)(0.0601202404809619,1.07975951903808)(0.062124248496994,1.07575150300601)(0.064128256513026,1.07174348697395)(0.0661322645290581,1.06773547094188)(0.0681362725450902,1.06372745490982)(0.0701402805611222,1.05971943887776)(0.0721442885771543,1.05571142284569)(0.0741482965931864,1.05170340681363)(0.0761523046092184,1.04769539078156)(0.0781563126252505,1.0436873747495)(0.0801603206412826,1.03967935871743)(0.0821643286573146,1.03567134268537)(0.0841683366733467,1.03166332665331)(0.0861723446893788,1.02765531062124)(0.0881763527054108,1.02364729458918)(0.0901803607214429,1.01963927855711)(0.0921843687374749,1.01563126252505)(0.094188376753507,1.01162324649299)(0.0961923847695391,1.00761523046092)(0.0981963927855711,1.00360721442886)(0.100200400801603,0.999599198396794)(0.102204408817635,0.995591182364729)(0.104208416833667,0.991583166332665)(0.106212424849699,0.987575150300601)(0.108216432865731,0.983567134268537)(0.110220440881764,0.979559118236473)(0.112224448897796,0.975551102204409)(0.114228456913828,0.971543086172345)(0.11623246492986,0.967535070140281)(0.118236472945892,0.963527054108216)(0.120240480961924,0.959519038076152)(0.122244488977956,0.955511022044088)(0.124248496993988,0.951503006012024)(0.12625250501002,0.94749498997996)(0.128256513026052,0.943486973947896)(0.130260521042084,0.939478957915832)(0.132264529058116,0.935470941883767)(0.134268537074148,0.931462925851703)(0.13627254509018,0.927454909819639)(0.138276553106212,0.923446893787575)(0.140280561122244,0.919438877755511)(0.142284569138277,0.915430861723447)(0.144288577154309,0.911422845691383)(0.146292585170341,0.907414829659319)(0.148296593186373,0.903406813627254)(0.150300601202405,0.89939879759519)(0.152304609218437,0.895390781563126)(0.154308617234469,0.891382765531062)(0.156312625250501,0.887374749498998)(0.158316633266533,0.883366733466934)(0.160320641282565,0.87935871743487)(0.162324649298597,0.875350701402806)(0.164328657314629,0.871342685370741)(0.166332665330661,0.867334669338677)(0.168336673346693,0.863326653306613)(0.170340681362725,0.859318637274549)(0.172344689378758,0.855310621242485)(0.17434869739479,0.851302605210421)(0.176352705410822,0.847294589178357)(0.178356713426854,0.843286573146293)(0.180360721442886,0.839278557114228)(0.182364729458918,0.835270541082164)(0.18436873747495,0.8312625250501)(0.186372745490982,0.827254509018036)(0.188376753507014,0.823246492985972)(0.190380761523046,0.819238476953908)(0.192384769539078,0.815230460921844)(0.19438877755511,0.81122244488978)(0.196392785571142,0.807214428857715)(0.198396793587174,0.803206412825651)(0.200400801603206,0.799198396793587)(0.202404809619238,0.795190380761523)(0.204408817635271,0.791182364729459)(0.206412825651303,0.787174348697395)(0.208416833667335,0.783166332665331)(0.210420841683367,0.779158316633267)(0.212424849699399,0.775150300601202)(0.214428857715431,0.771142284569138)(0.216432865731463,0.767134268537074)(0.218436873747495,0.76312625250501)(0.220440881763527,0.759118236472946)(0.222444889779559,0.755110220440882)(0.224448897795591,0.751102204408818)(0.226452905811623,0.747094188376753)(0.228456913827655,0.743086172344689)(0.230460921843687,0.739078156312625)(0.232464929859719,0.735070140280561)(0.234468937875752,0.731062124248497)(0.236472945891784,0.727054108216433)(0.238476953907816,0.723046092184369)(0.240480961923848,0.719038076152305)(0.24248496993988,0.71503006012024)(0.244488977955912,0.711022044088176)(0.246492985971944,0.707014028056112)(0.248496993987976,0.703006012024048)(0.250501002004008,0.698997995991984)(0.25250501002004,0.69498997995992)(0.254509018036072,0.690981963927856)(0.256513026052104,0.686973947895792)(0.258517034068136,0.682965931863727)(0.260521042084168,0.678957915831663)(0.2625250501002,0.674949899799599)(0.264529058116232,0.670941883767535)(0.266533066132265,0.666933867735471)(0.268537074148297,0.662925851703407)(0.270541082164329,0.658917835671343)(0.272545090180361,0.654909819639279)(0.274549098196393,0.650901803607214)(0.276553106212425,0.64689378757515)(0.278557114228457,0.642885771543086)(0.280561122244489,0.638877755511022)(0.282565130260521,0.634869739478958)(0.284569138276553,0.630861723446894)(0.286573146292585,0.62685370741483)(0.288577154308617,0.622845691382765)(0.290581162324649,0.618837675350701)(0.292585170340681,0.614829659318637)(0.294589178356713,0.610821643286573)(0.296593186372746,0.606813627254509)(0.298597194388778,0.602805611222445)(0.30060120240481,0.598797595190381)(0.302605210420842,0.594789579158317)(0.304609218436874,0.590781563126252)(0.306613226452906,0.586773547094188)(0.308617234468938,0.582765531062124)(0.31062124248497,0.57875751503006)(0.312625250501002,0.574749498997996)(0.314629258517034,0.570741482965932)(0.316633266533066,0.566733466933868)(0.318637274549098,0.562725450901804)(0.32064128256513,0.558717434869739)(0.322645290581162,0.554709418837675)(0.324649298597194,0.550701402805611)(0.326653306613226,0.546693386773547)(0.328657314629259,0.542685370741483)(0.330661322645291,0.538677354709419)(0.332665330661323,0.534669338677355)(0.334669338677355,0.530661322645291)(0.336673346693387,0.526653306613226)(0.338677354709419,0.522645290581162)(0.340681362725451,0.518637274549098)(0.342685370741483,0.514629258517034)(0.344689378757515,0.51062124248497)(0.346693386773547,0.506613226452906)(0.348697394789579,0.502605210420842)(0.350701402805611,0.498597194388777)(0.352705410821643,0.494589178356713)(0.354709418837675,0.490581162324649)(0.356713426853707,0.486573146292585)(0.35871743486974,0.482565130260521)(0.360721442885772,0.478557114228457)(0.362725450901804,0.474549098196393)(0.364729458917836,0.470541082164329)(0.366733466933868,0.466533066132265)(0.3687374749499,0.4625250501002)(0.370741482965932,0.458517034068136)(0.372745490981964,0.454509018036072)(0.374749498997996,0.450501002004008)(0.376753507014028,0.446492985971944)(0.37875751503006,0.44248496993988)(0.380761523046092,0.438476953907816)(0.382765531062124,0.434468937875751)(0.384769539078156,0.430460921843687)(0.386773547094188,0.426452905811623)(0.38877755511022,0.422444889779559)(0.390781563126253,0.418436873747495)(0.392785571142285,0.414428857715431)(0.394789579158317,0.410420841683367)(0.396793587174349,0.406412825651303)(0.398797595190381,0.402404809619238)(0.400801603206413,0.398396793587174)(0.402805611222445,0.39438877755511)(0.404809619238477,0.390380761523046)(0.406813627254509,0.386372745490982)(0.408817635270541,0.382364729458918)(0.410821643286573,0.378356713426854)(0.412825651302605,0.374348697394789)(0.414829659318637,0.370340681362725)(0.416833667334669,0.366332665330661)(0.418837675350701,0.362324649298597)(0.420841683366733,0.358316633266533)(0.422845691382766,0.354308617234469)(0.424849699398798,0.350300601202405)(0.42685370741483,0.346292585170341)(0.428857715430862,0.342284569138277)(0.430861723446894,0.338276553106212)(0.432865731462926,0.334268537074148)(0.434869739478958,0.330260521042084)(0.43687374749499,0.32625250501002)(0.438877755511022,0.322244488977956)(0.440881763527054,0.318236472945892)(0.442885771543086,0.314228456913828)(0.444889779559118,0.310220440881763)(0.44689378757515,0.306212424849699)(0.448897795591182,0.302204408817635)(0.450901803607214,0.298196392785571)(0.452905811623247,0.294188376753507)(0.454909819639279,0.290180360721443)(0.456913827655311,0.286172344689379)(0.458917835671343,0.282164328657315)(0.460921843687375,0.27815631262525)(0.462925851703407,0.274148296593186)(0.464929859719439,0.270140280561122)(0.466933867735471,0.266132264529058)(0.468937875751503,0.262124248496994)(0.470941883767535,0.25811623246493)(0.472945891783567,0.254108216432866)(0.474949899799599,0.250100200400802)(0.476953907815631,0.246092184368737)(0.478957915831663,0.242084168336673)(0.480961923847695,0.238076152304609)(0.482965931863727,0.234068136272545)(0.48496993987976,0.230060120240481)(0.486973947895792,0.226052104208417)(0.488977955911824,0.222044088176353)(0.490981963927856,0.218036072144289)(0.492985971943888,0.214028056112224)(0.49498997995992,0.21002004008016)(0.496993987975952,0.206012024048096)(0.498997995991984,0.202004008016032)(0.501002004008016,0.197995991983968)(0.503006012024048,0.193987975951904)(0.50501002004008,0.18997995991984)(0.507014028056112,0.185971943887776)(0.509018036072144,0.181963927855711)(0.511022044088176,0.177955911823647)(0.513026052104208,0.173947895791583)(0.51503006012024,0.169939879759519)(0.517034068136273,0.165931863727455)(0.519038076152305,0.161923847695391)(0.521042084168337,0.157915831663327)(0.523046092184369,0.153907815631263)(0.525050100200401,0.149899799599198)(0.527054108216433,0.145891783567134)(0.529058116232465,0.14188376753507)(0.531062124248497,0.137875751503006)(0.533066132264529,0.133867735470942)(0.535070140280561,0.129859719438878)(0.537074148296593,0.125851703406814)(0.539078156312625,0.121843687374749)(0.541082164328657,0.117835671342685)(0.543086172344689,0.113827655310621)(0.545090180360721,0.109819639278557)(0.547094188376753,0.105811623246493)(0.549098196392786,0.101803607214429)(0.551102204408818,0.0977955911823647)(0.55310621242485,0.0937875751503006)(0.555110220440882,0.0897795591182364)(0.557114228456914,0.0857715430861723)(0.559118236472946,0.0817635270541082)(0.561122244488978,0.077755511022044)(0.56312625250501,0.0737474949899799)(0.565130260521042,0.0697394789579158)(0.567134268537074,0.0657314629258516)(0.569138276553106,0.0617234468937875)(0.571142284569138,0.0577154308617234)(0.57314629258517,0.0537074148296592)(0.575150300601202,0.0496993987975951)(0.577154308617234,0.045691382765531)(0.579158316633267,0.0416833667334668)(0.581162324649299,0.0376753507014027)(0.583166332665331,0.0336673346693386)(0.585170340681363,0.0296593186372744)(0.587174348697395,0.0256513026052103)(0.589178356713427,0.0216432865731462)(0.591182364729459,0.017635270541082)(0.593186372745491,0.0136272545090179)(0.595190380761523,0.00961923847695378)(0.597194388777555,0.00561122244488965)(0.599198396793587,0.00160320641282552)(0.601202404809619,0)(0.603206412825651,0)(0.605210420841683,0)(0.607214428857715,0)(0.609218436873748,0)(0.61122244488978,0)(0.613226452905812,0)(0.615230460921844,0)(0.617234468937876,0)(0.619238476953908,0)(0.62124248496994,0)(0.623246492985972,0)(0.625250501002004,0)(0.627254509018036,0)(0.629258517034068,0)(0.6312625250501,0)(0.633266533066132,0)(0.635270541082164,0)(0.637274549098196,0)(0.639278557114228,0)(0.64128256513026,0)(0.643286573146293,0)(0.645290581162325,0)(0.647294589178357,0)(0.649298597194389,0)(0.651302605210421,0)(0.653306613226453,0)(0.655310621242485,0)(0.657314629258517,0)(0.659318637274549,0)(0.661322645290581,0)(0.663326653306613,0)(0.665330661322645,0)(0.667334669338677,0)(0.669338677354709,0)(0.671342685370741,0)(0.673346693386774,0)(0.675350701402806,0)(0.677354709418838,0)(0.67935871743487,0)(0.681362725450902,0)(0.683366733466934,0)(0.685370741482966,0)(0.687374749498998,0)(0.68937875751503,0)(0.691382765531062,0)(0.693386773547094,0)(0.695390781563126,0)(0.697394789579158,0)(0.69939879759519,0)(0.701402805611222,0)(0.703406813627255,0)(0.705410821643287,0)(0.707414829659319,0)(0.709418837675351,0)(0.711422845691383,0)(0.713426853707415,0)(0.715430861723447,0)(0.717434869739479,0)(0.719438877755511,0)(0.721442885771543,0)(0.723446893787575,0)(0.725450901803607,0)(0.727454909819639,0)(0.729458917835671,0)(0.731462925851703,0)(0.733466933867735,0)(0.735470941883767,0)(0.7374749498998,0)(0.739478957915832,0)(0.741482965931864,0)(0.743486973947896,0)(0.745490981963928,0)(0.74749498997996,0)(0.749498997995992,0)(0.751503006012024,0)(0.753507014028056,0)(0.755511022044088,0)(0.75751503006012,0)(0.759519038076152,0)(0.761523046092184,0)(0.763527054108216,0)(0.765531062124248,0)(0.767535070140281,0)(0.769539078156313,0)(0.771543086172345,0)(0.773547094188377,0)(0.775551102204409,0)(0.777555110220441,0)(0.779559118236473,0)(0.781563126252505,0)(0.783567134268537,0)(0.785571142284569,0)(0.787575150300601,0)(0.789579158316633,0)(0.791583166332665,0)(0.793587174348697,0)(0.795591182364729,0)(0.797595190380762,0)(0.799599198396794,0)(0.801603206412826,0)(0.803607214428858,0)(0.80561122244489,0)(0.807615230460922,0)(0.809619238476954,0)(0.811623246492986,0)(0.813627254509018,0)(0.81563126252505,0)(0.817635270541082,0)(0.819639278557114,0)(0.821643286573146,0)(0.823647294589178,0)(0.82565130260521,0)(0.827655310621243,0)(0.829659318637275,0)(0.831663326653307,0)(0.833667334669339,0)(0.835671342685371,0)(0.837675350701403,0)(0.839679358717435,0)(0.841683366733467,0)(0.843687374749499,0)(0.845691382765531,0)(0.847695390781563,0)(0.849699398797595,0)(0.851703406813627,0)(0.853707414829659,0)(0.855711422845691,0)(0.857715430861723,0)(0.859719438877755,0)(0.861723446893788,0)(0.86372745490982,0)(0.865731462925852,0)(0.867735470941884,0)(0.869739478957916,0)(0.871743486973948,0)(0.87374749498998,0)(0.875751503006012,0)(0.877755511022044,0)(0.879759519038076,0)(0.881763527054108,0)(0.88376753507014,0)(0.885771543086172,0)(0.887775551102204,0)(0.889779559118236,0)(0.891783567134269,0)(0.893787575150301,0)(0.895791583166333,0)(0.897795591182365,0)(0.899799599198397,0)(0.901803607214429,0)(0.903807615230461,0)(0.905811623246493,0)(0.907815631262525,0)(0.909819639278557,0)(0.911823647294589,0)(0.913827655310621,0)(0.915831663326653,0)(0.917835671342685,0)(0.919839679358717,0)(0.92184368737475,0)(0.923847695390782,0)(0.925851703406814,0)(0.927855711422846,0)(0.929859719438878,0)(0.93186372745491,0)(0.933867735470942,0)(0.935871743486974,0)(0.937875751503006,0)(0.939879759519038,0)(0.94188376753507,0)(0.943887775551102,0)(0.945891783567134,0)(0.947895791583166,0)(0.949899799599198,0)(0.95190380761523,0)(0.953907815631262,0)(0.955911823647295,0)(0.957915831663327,0)(0.959919839679359,0)(0.961923847695391,0)(0.963927855711423,0)(0.965931863727455,0)(0.967935871743487,0)(0.969939879759519,0)(0.971943887775551,0)(0.973947895791583,0)(0.975951903807615,0)(0.977955911823647,0)(0.979959919839679,0)(0.981963927855711,0)(0.983967935871743,0)(0.985971943887776,0)(0.987975951903808,0)(0.98997995991984,0)(0.991983967935872,0)(0.993987975951904,0)(0.995991983967936,0)(0.997995991983968,0)(1,0) 
};
\addlegendentry{static QMF};

\addplot [
color=blue,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.0pt
]
coordinates{
 (0,1.2)(0.00200400801603206,1.19599198396794)(0.00400801603206413,1.19198396793587)(0.00601202404809619,1.18797595190381)(0.00801603206412826,1.18396793587174)(0.0100200400801603,1.17995991983968)(0.0120240480961924,1.17595190380762)(0.0140280561122244,1.17194388777555)(0.0160320641282565,1.16793587174349)(0.0180360721442886,1.16392785571142)(0.0200400801603206,1.15991983967936)(0.0220440881763527,1.15591182364729)(0.0240480961923848,1.15190380761523)(0.0260521042084168,1.14789579158317)(0.0280561122244489,1.1438877755511)(0.030060120240481,1.13987975951904)(0.032064128256513,1.13587174348697)(0.0340681362725451,1.13186372745491)(0.0360721442885772,1.12785571142285)(0.0380761523046092,1.12384769539078)(0.0400801603206413,1.11983967935872)(0.0420841683366733,1.11583166332665)(0.0440881763527054,1.11182364729459)(0.0460921843687375,1.10781563126252)(0.0480961923847695,1.10380761523046)(0.0501002004008016,1.0997995991984)(0.0521042084168337,1.09579158316633)(0.0541082164328657,1.09178356713427)(0.0561122244488978,1.0877755511022)(0.0581162324649299,1.08376753507014)(0.0601202404809619,1.07975951903808)(0.062124248496994,1.07575150300601)(0.064128256513026,1.07174348697395)(0.0661322645290581,1.06773547094188)(0.0681362725450902,1.06372745490982)(0.0701402805611222,1.05971943887776)(0.0721442885771543,1.05571142284569)(0.0741482965931864,1.05170340681363)(0.0761523046092184,1.04769539078156)(0.0781563126252505,1.0436873747495)(0.0801603206412826,1.03967935871743)(0.0821643286573146,1.03567134268537)(0.0841683366733467,1.03166332665331)(0.0861723446893788,1.02765531062124)(0.0881763527054108,1.02364729458918)(0.0901803607214429,1.01963927855711)(0.0921843687374749,1.01563126252505)(0.094188376753507,1.01162324649299)(0.0961923847695391,1.00761523046092)(0.0981963927855711,1.00360721442886)(0.100200400801603,0.999599198396794)(0.102204408817635,0.995591182364729)(0.104208416833667,0.991583166332665)(0.106212424849699,0.987575150300601)(0.108216432865731,0.983567134268537)(0.110220440881764,0.979559118236473)(0.112224448897796,0.975551102204409)(0.114228456913828,0.971543086172345)(0.11623246492986,0.967535070140281)(0.118236472945892,0.963527054108216)(0.120240480961924,0.959519038076152)(0.122244488977956,0.955511022044088)(0.124248496993988,0.951503006012024)(0.12625250501002,0.94749498997996)(0.128256513026052,0.943486973947896)(0.130260521042084,0.939478957915832)(0.132264529058116,0.935470941883767)(0.134268537074148,0.931462925851703)(0.13627254509018,0.927454909819639)(0.138276553106212,0.923446893787575)(0.140280561122244,0.919438877755511)(0.142284569138277,0.915430861723447)(0.144288577154309,0.911422845691383)(0.146292585170341,0.907414829659319)(0.148296593186373,0.903406813627254)(0.150300601202405,0.89939879759519)(0.152304609218437,0.895390781563126)(0.154308617234469,0.891382765531062)(0.156312625250501,0.887374749498998)(0.158316633266533,0.883366733466934)(0.160320641282565,0.87935871743487)(0.162324649298597,0.875350701402806)(0.164328657314629,0.871342685370741)(0.166332665330661,0.867334669338677)(0.168336673346693,0.863326653306613)(0.170340681362725,0.859318637274549)(0.172344689378758,0.855310621242485)(0.17434869739479,0.851302605210421)(0.176352705410822,0.847294589178357)(0.178356713426854,0.843286573146293)(0.180360721442886,0.839278557114228)(0.182364729458918,0.835270541082164)(0.18436873747495,0.8312625250501)(0.186372745490982,0.827254509018036)(0.188376753507014,0.823246492985972)(0.190380761523046,0.819238476953908)(0.192384769539078,0.815230460921844)(0.19438877755511,0.81122244488978)(0.196392785571142,0.807214428857715)(0.198396793587174,0.803206412825651)(0.200400801603206,0.799498746867168)(0.202404809619238,0.796984924623116)(0.204408817635271,0.794458438287154)(0.206412825651303,0.791919191919192)(0.208416833667335,0.789367088607595)(0.210420841683367,0.786802030456853)(0.212424849699399,0.784223918575064)(0.214428857715431,0.781632653061225)(0.216432865731463,0.779028132992327)(0.218436873747495,0.776410256410256)(0.220440881763527,0.773778920308483)(0.222444889779559,0.771134020618557)(0.224448897795591,0.768475452196382)(0.226452905811623,0.76580310880829)(0.228456913827655,0.763116883116883)(0.230460921843687,0.760416666666667)(0.232464929859719,0.757702349869452)(0.234468937875752,0.754973821989529)(0.236472945891784,0.752230971128609)(0.238476953907816,0.749473684210526)(0.240480961923848,0.746701846965699)(0.24248496993988,0.743915343915344)(0.244488977955912,0.741114058355438)(0.246492985971944,0.738297872340425)(0.248496993987976,0.735466666666667)(0.250501002004008,0.732620320855615)(0.25250501002004,0.729758713136729)(0.254509018036072,0.726881720430108)(0.256513026052104,0.723989218328841)(0.258517034068136,0.721081081081081)(0.260521042084168,0.718157181571816)(0.2625250501002,0.715217391304348)(0.264529058116232,0.712261580381471)(0.266533066132265,0.709289617486339)(0.268537074148297,0.706301369863014)(0.270541082164329,0.703296703296703)(0.272545090180361,0.700275482093664)(0.274549098196393,0.697237569060773)(0.276553106212425,0.694182825484765)(0.278557114228457,0.691111111111111)(0.280561122244489,0.688022284122563)(0.282565130260521,0.684916201117318)(0.284569138276553,0.681792717086835)(0.286573146292585,0.678651685393258)(0.288577154308617,0.675492957746479)(0.290581162324649,0.672316384180791)(0.292585170340681,0.669121813031161)(0.294589178356713,0.665909090909091)(0.296593186372746,0.662678062678063)(0.298597194388778,0.659428571428571)(0.30060120240481,0.656160458452722)(0.302605210420842,0.652873563218391)(0.304609218436874,0.649567723342939)(0.306613226452906,0.646242774566474)(0.308617234468938,0.642898550724638)(0.31062124248497,0.63953488372093)(0.312625250501002,0.636151603498542)(0.314629258517034,0.632748538011696)(0.316633266533066,0.629325513196481)(0.318637274549098,0.625882352941177)(0.32064128256513,0.622418879056047)(0.322645290581162,0.618934911242603)(0.324649298597194,0.615430267062315)(0.326653306613226,0.611904761904762)(0.328657314629259,0.608358208955224)(0.330661322645291,0.604790419161677)(0.332665330661323,0.601201201201201)(0.334669338677355,0.597590361445783)(0.336673346693387,0.593957703927492)(0.338677354709419,0.59030303030303)(0.340681362725451,0.586626139817629)(0.342685370741483,0.582926829268293)(0.344689378757515,0.579204892966361)(0.346693386773547,0.575460122699386)(0.348697394789579,0.571692307692308)(0.350701402805611,0.567901234567901)(0.352705410821643,0.564086687306501)(0.354709418837675,0.560248447204969)(0.356713426853707,0.556386292834891)(0.35871743486974,0.5525)(0.360721442885772,0.54858934169279)(0.362725450901804,0.544654088050314)(0.364729458917836,0.540694006309148)(0.366733466933868,0.536708860759494)(0.3687374749499,0.532698412698413)(0.370741482965932,0.528662420382165)(0.372745490981964,0.524600638977636)(0.374749498997996,0.52051282051282)(0.376753507014028,0.516398713826367)(0.37875751503006,0.512258064516129)(0.380761523046092,0.508090614886731)(0.382765531062124,0.503896103896104)(0.384769539078156,0.499674267100977)(0.386773547094188,0.495424836601307)(0.38877755511022,0.491147540983607)(0.390781563126253,0.486842105263158)(0.392785571142285,0.482508250825083)(0.394789579158317,0.478145695364238)(0.396793587174349,0.47375415282392)(0.398797595190381,0.469333333333333)(0.400801603206413,0.464882943143813)(0.402805611222445,0.460402684563758)(0.404809619238477,0.455892255892256)(0.406813627254509,0.451351351351351)(0.408817635270541,0.446779661016949)(0.410821643286573,0.442176870748299)(0.412825651302605,0.437542662116041)(0.414829659318637,0.432876712328767)(0.416833667334669,0.428178694158076)(0.418837675350701,0.423448275862069)(0.420841683366733,0.418685121107266)(0.422845691382766,0.413888888888889)(0.424849699398798,0.409059233449477)(0.42685370741483,0.404195804195804)(0.428857715430862,0.399298245614035)(0.430861723446894,0.394366197183099)(0.432865731462926,0.389399293286219)(0.434869739478958,0.384397163120567)(0.43687374749499,0.379359430604982)(0.438877755511022,0.374285714285714)(0.440881763527054,0.369175627240143)(0.442885771543086,0.364028776978417)(0.444889779559118,0.35884476534296)(0.44689378757515,0.353623188405797)(0.448897795591182,0.348363636363636)(0.450901803607214,0.343065693430657)(0.452905811623247,0.337728937728938)(0.454909819639279,0.332352941176471)(0.456913827655311,0.326937269372694)(0.458917835671343,0.321481481481481)(0.460921843687375,0.315985130111524)(0.462925851703407,0.31044776119403)(0.464929859719439,0.304868913857678)(0.466933867735471,0.299248120300752)(0.468937875751503,0.293584905660377)(0.470941883767535,0.287878787878788)(0.472945891783567,0.28212927756654)(0.474949899799599,0.276335877862596)(0.476953907815631,0.270498084291188)(0.478957915831663,0.264615384615385)(0.480961923847695,0.258687258687259)(0.482965931863727,0.252713178294574)(0.48496993987976,0.246692607003891)(0.486973947895792,0.240625)(0.488977955911824,0.234509803921569)(0.490981963927856,0.228346456692913)(0.492985971943888,0.222134387351778)(0.49498997995992,0.215873015873016)(0.496993987975952,0.209561752988048)(0.498997995991984,0.2032)(0.501002004008016,0.196)(0.503006012024048,0.18804780876494)(0.50501002004008,0.18015873015873)(0.507014028056112,0.172332015810277)(0.509018036072144,0.164566929133859)(0.511022044088176,0.156862745098039)(0.513026052104208,0.14921875)(0.51503006012024,0.141634241245136)(0.517034068136273,0.134108527131783)(0.519038076152305,0.126640926640927)(0.521042084168337,0.119230769230769)(0.523046092184369,0.111877394636015)(0.525050100200401,0.104580152671756)(0.527054108216433,0.0973384030418252)(0.529058116232465,0.0901515151515151)(0.531062124248497,0.0830188679245283)(0.533066132264529,0.0759398496240602)(0.535070140280561,0.0689138576779027)(0.537074148296593,0.0619402985074626)(0.539078156312625,0.0550185873605948)(0.541082164328657,0.0481481481481481)(0.543086172344689,0.0413284132841329)(0.545090180360721,0.0345588235294119)(0.547094188376753,0.0278388278388277)(0.549098196392786,0.0211678832116788)(0.551102204408818,0.0145454545454544)(0.55310621242485,0.00797101449275361)(0.555110220440882,0.00144404332129966)(0.557114228456914,0)(0.559118236472946,0)(0.561122244488978,0)(0.56312625250501,0)(0.565130260521042,0)(0.567134268537074,0)(0.569138276553106,0)(0.571142284569138,0)(0.57314629258517,0)(0.575150300601202,0)(0.577154308617234,0)(0.579158316633267,0)(0.581162324649299,0)(0.583166332665331,0)(0.585170340681363,0)(0.587174348697395,0)(0.589178356713427,0)(0.591182364729459,0)(0.593186372745491,0)(0.595190380761523,0)(0.597194388777555,0)(0.599198396793587,0)(0.601202404809619,0)(0.603206412825651,0)(0.605210420841683,0)(0.607214428857715,0)(0.609218436873748,0)(0.61122244488978,0)(0.613226452905812,0)(0.615230460921844,0)(0.617234468937876,0)(0.619238476953908,0)(0.62124248496994,0)(0.623246492985972,0)(0.625250501002004,0)(0.627254509018036,0)(0.629258517034068,0)(0.6312625250501,0)(0.633266533066132,0)(0.635270541082164,0)(0.637274549098196,0)(0.639278557114228,0)(0.64128256513026,0)(0.643286573146293,0)(0.645290581162325,0)(0.647294589178357,0)(0.649298597194389,0)(0.651302605210421,0)(0.653306613226453,0)(0.655310621242485,0)(0.657314629258517,0)(0.659318637274549,0)(0.661322645290581,0)(0.663326653306613,0)(0.665330661322645,0)(0.667334669338677,0)(0.669338677354709,0)(0.671342685370741,0)(0.673346693386774,0)(0.675350701402806,0)(0.677354709418838,0)(0.67935871743487,0)(0.681362725450902,0)(0.683366733466934,0)(0.685370741482966,0)(0.687374749498998,0)(0.68937875751503,0)(0.691382765531062,0)(0.693386773547094,0)(0.695390781563126,0)(0.697394789579158,0)(0.69939879759519,0)(0.701402805611222,0)(0.703406813627255,0)(0.705410821643287,0)(0.707414829659319,0)(0.709418837675351,0)(0.711422845691383,0)(0.713426853707415,0)(0.715430861723447,0)(0.717434869739479,0)(0.719438877755511,0)(0.721442885771543,0)(0.723446893787575,0)(0.725450901803607,0)(0.727454909819639,0)(0.729458917835671,0)(0.731462925851703,0)(0.733466933867735,0)(0.735470941883767,0)(0.7374749498998,0)(0.739478957915832,0)(0.741482965931864,0)(0.743486973947896,0)(0.745490981963928,0)(0.74749498997996,0)(0.749498997995992,0)(0.751503006012024,0)(0.753507014028056,0)(0.755511022044088,0)(0.75751503006012,0)(0.759519038076152,0)(0.761523046092184,0)(0.763527054108216,0)(0.765531062124248,0)(0.767535070140281,0)(0.769539078156313,0)(0.771543086172345,0)(0.773547094188377,0)(0.775551102204409,0)(0.777555110220441,0)(0.779559118236473,0)(0.781563126252505,0)(0.783567134268537,0)(0.785571142284569,0)(0.787575150300601,0)(0.789579158316633,0)(0.791583166332665,0)(0.793587174348697,0)(0.795591182364729,0)(0.797595190380762,0)(0.799599198396794,0)(0.801603206412826,0)(0.803607214428858,0)(0.80561122244489,0)(0.807615230460922,0)(0.809619238476954,0)(0.811623246492986,0)(0.813627254509018,0)(0.81563126252505,0)(0.817635270541082,0)(0.819639278557114,0)(0.821643286573146,0)(0.823647294589178,0)(0.82565130260521,0)(0.827655310621243,0)(0.829659318637275,0)(0.831663326653307,0)(0.833667334669339,0)(0.835671342685371,0)(0.837675350701403,0)(0.839679358717435,0)(0.841683366733467,0)(0.843687374749499,0)(0.845691382765531,0)(0.847695390781563,0)(0.849699398797595,0)(0.851703406813627,0)(0.853707414829659,0)(0.855711422845691,0)(0.857715430861723,0)(0.859719438877755,0)(0.861723446893788,0)(0.86372745490982,0)(0.865731462925852,0)(0.867735470941884,0)(0.869739478957916,0)(0.871743486973948,0)(0.87374749498998,0)(0.875751503006012,0)(0.877755511022044,0)(0.879759519038076,0)(0.881763527054108,0)(0.88376753507014,0)(0.885771543086172,0)(0.887775551102204,0)(0.889779559118236,0)(0.891783567134269,0)(0.893787575150301,0)(0.895791583166333,0)(0.897795591182365,0)(0.899799599198397,0)(0.901803607214429,0)(0.903807615230461,0)(0.905811623246493,0)(0.907815631262525,0)(0.909819639278557,0)(0.911823647294589,0)(0.913827655310621,0)(0.915831663326653,0)(0.917835671342685,0)(0.919839679358717,0)(0.92184368737475,0)(0.923847695390782,0)(0.925851703406814,0)(0.927855711422846,0)(0.929859719438878,0)(0.93186372745491,0)(0.933867735470942,0)(0.935871743486974,0)(0.937875751503006,0)(0.939879759519038,0)(0.94188376753507,0)(0.943887775551102,0)(0.945891783567134,0)(0.947895791583166,0)(0.949899799599198,0)(0.95190380761523,0)(0.953907815631262,0)(0.955911823647295,0)(0.957915831663327,0)(0.959919839679359,0)(0.961923847695391,0)(0.963927855711423,0)(0.965931863727455,0)(0.967935871743487,0)(0.969939879759519,0)(0.971943887775551,0)(0.973947895791583,0)(0.975951903807615,0)(0.977955911823647,0)(0.979959919839679,0)(0.981963927855711,0)(0.983967935871743,0)(0.985971943887776,0)(0.987975951903808,0)(0.98997995991984,0)(0.991983967935872,0)(0.993987975951904,0)(0.995991983967936,0)(0.997995991983968,0)(1,0) 
};
\addlegendentry{DDF};

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{
 (0,1.2)(0.00200400801603206,1.19599198396794)(0.00400801603206413,1.19198396793587)(0.00601202404809619,1.18797595190381)(0.00801603206412826,1.18396793587174)(0.0100200400801603,1.17995991983968)(0.0120240480961924,1.17595190380762)(0.0140280561122244,1.17194388777555)(0.0160320641282565,1.16793587174349)(0.0180360721442886,1.16392785571142)(0.0200400801603206,1.15991983967936)(0.0220440881763527,1.15591182364729)(0.0240480961923848,1.15190380761523)(0.0260521042084168,1.14789579158317)(0.0280561122244489,1.1438877755511)(0.030060120240481,1.13987975951904)(0.032064128256513,1.13587174348697)(0.0340681362725451,1.13186372745491)(0.0360721442885772,1.12785571142285)(0.0380761523046092,1.12384769539078)(0.0400801603206413,1.11983967935872)(0.0420841683366733,1.11583166332665)(0.0440881763527054,1.11182364729459)(0.0460921843687375,1.10781563126252)(0.0480961923847695,1.10380761523046)(0.0501002004008016,1.0997995991984)(0.0521042084168337,1.09579158316633)(0.0541082164328657,1.09178356713427)(0.0561122244488978,1.0877755511022)(0.0581162324649299,1.08376753507014)(0.0601202404809619,1.07975951903808)(0.062124248496994,1.07575150300601)(0.064128256513026,1.07174348697395)(0.0661322645290581,1.06773547094188)(0.0681362725450902,1.06372745490982)(0.0701402805611222,1.05971943887776)(0.0721442885771543,1.05571142284569)(0.0741482965931864,1.05170340681363)(0.0761523046092184,1.04769539078156)(0.0781563126252505,1.0436873747495)(0.0801603206412826,1.03967935871743)(0.0821643286573146,1.03567134268537)(0.0841683366733467,1.03166332665331)(0.0861723446893788,1.02765531062124)(0.0881763527054108,1.02364729458918)(0.0901803607214429,1.01963927855711)(0.0921843687374749,1.01563126252505)(0.094188376753507,1.01162324649299)(0.0961923847695391,1.00761523046092)(0.0981963927855711,1.00360721442886)(0.100200400801603,0.999599198396794)(0.102204408817635,0.995591182364729)(0.104208416833667,0.991583166332665)(0.106212424849699,0.987575150300601)(0.108216432865731,0.983567134268537)(0.110220440881764,0.979559118236473)(0.112224448897796,0.975551102204409)(0.114228456913828,0.971543086172345)(0.11623246492986,0.967535070140281)(0.118236472945892,0.963527054108216)(0.120240480961924,0.959519038076152)(0.122244488977956,0.955511022044088)(0.124248496993988,0.951503006012024)(0.12625250501002,0.94749498997996)(0.128256513026052,0.943486973947896)(0.130260521042084,0.939478957915832)(0.132264529058116,0.935470941883767)(0.134268537074148,0.931462925851703)(0.13627254509018,0.927454909819639)(0.138276553106212,0.923446893787575)(0.140280561122244,0.919438877755511)(0.142284569138277,0.915430861723447)(0.144288577154309,0.911422845691383)(0.146292585170341,0.907414829659319)(0.148296593186373,0.903406813627254)(0.150300601202405,0.89939879759519)(0.152304609218437,0.895390781563126)(0.154308617234469,0.891382765531062)(0.156312625250501,0.887374749498998)(0.158316633266533,0.883366733466934)(0.160320641282565,0.87935871743487)(0.162324649298597,0.875350701402806)(0.164328657314629,0.871342685370741)(0.166332665330661,0.867334669338677)(0.168336673346693,0.863326653306613)(0.170340681362725,0.859318637274549)(0.172344689378758,0.855310621242485)(0.17434869739479,0.851302605210421)(0.176352705410822,0.847294589178357)(0.178356713426854,0.843286573146293)(0.180360721442886,0.839278557114228)(0.182364729458918,0.835270541082164)(0.18436873747495,0.8312625250501)(0.186372745490982,0.827254509018036)(0.188376753507014,0.823246492985972)(0.190380761523046,0.819238476953908)(0.192384769539078,0.815230460921844)(0.19438877755511,0.81122244488978)(0.196392785571142,0.807214428857715)(0.198396793587174,0.803607214428858)(0.200400801603206,0.799599198396794)(0.202404809619238,0.797595190380762)(0.204408817635271,0.79559118236473)(0.206412825651303,0.793587174348698)(0.208416833667335,0.791583166332666)(0.210420841683367,0.789579158316633)(0.212424849699399,0.787575150300601)(0.214428857715431,0.785571142284569)(0.216432865731463,0.783567134268537)(0.218436873747495,0.781563126252505)(0.220440881763527,0.779559118236473)(0.222444889779559,0.777555110220441)(0.224448897795591,0.775551102204409)(0.226452905811623,0.773547094188377)(0.228456913827655,0.771543086172345)(0.230460921843687,0.769539078156313)(0.232464929859719,0.767535070140281)(0.234468937875752,0.765531062124249)(0.236472945891784,0.763527054108217)(0.238476953907816,0.760320641282565)(0.240480961923848,0.75751503006012)(0.24248496993988,0.755511022044088)(0.244488977955912,0.753507014028056)(0.246492985971944,0.751503006012024)(0.248496993987976,0.749498997995992)(0.250501002004008,0.74749498997996)(0.25250501002004,0.745490981963928)(0.254509018036072,0.74188376753507)(0.256513026052104,0.739478957915832)(0.258517034068136,0.7374749498998)(0.260521042084168,0.735470941883768)(0.2625250501002,0.733466933867736)(0.264529058116232,0.731462925851704)(0.266533066132265,0.727454909819639)(0.268537074148297,0.725450901803607)(0.270541082164329,0.723446893787575)(0.272545090180361,0.721442885771543)(0.274549098196393,0.719438877755511)(0.276553106212425,0.715430861723447)(0.278557114228457,0.713426853707415)(0.280561122244489,0.711422845691383)(0.282565130260521,0.709418837675351)(0.284569138276553,0.705811623246493)(0.286573146292585,0.703406813627255)(0.288577154308617,0.701402805611223)(0.290581162324649,0.699398797595191)(0.292585170340681,0.695390781563126)(0.294589178356713,0.693386773547094)(0.296593186372746,0.691382765531062)(0.298597194388778,0.688176352705411)(0.30060120240481,0.685370741482966)(0.302605210420842,0.683366733466934)(0.304609218436874,0.680561122244489)(0.306613226452906,0.677354709418838)(0.308617234468938,0.675350701402806)(0.31062124248497,0.672545090180361)(0.312625250501002,0.66933867735471)(0.314629258517034,0.667334669338677)(0.316633266533066,0.66372745490982)(0.318637274549098,0.661322645290581)(0.32064128256513,0.659318637274549)(0.322645290581162,0.655310621242485)(0.324649298597194,0.653306613226453)(0.326653306613226,0.650100200400802)(0.328657314629259,0.647294589178357)(0.330661322645291,0.644889779559118)(0.332665330661323,0.641282565130261)(0.334669338677355,0.639278557114229)(0.336673346693387,0.635270541082165)(0.338677354709419,0.633266533066132)(0.340681362725451,0.629659318637275)(0.342685370741483,0.627254509018036)(0.344689378757515,0.623647294589179)(0.346693386773547,0.62124248496994)(0.348697394789579,0.617635270541082)(0.350701402805611,0.615230460921844)(0.352705410821643,0.611623246492986)(0.354709418837675,0.609218436873748)(0.356713426853707,0.605210420841684)(0.35871743486974,0.602805611222445)(0.360721442885772,0.599198396793587)(0.362725450901804,0.596392785571143)(0.364729458917836,0.593186372745491)(0.366733466933868,0.589579158316633)(0.3687374749499,0.587174348697395)(0.370741482965932,0.583166332665331)(0.372745490981964,0.580360721442886)(0.374749498997996,0.577154308617235)(0.376753507014028,0.57314629258517)(0.37875751503006,0.570340681362726)(0.380761523046092,0.567134268537074)(0.382765531062124,0.56312625250501)(0.384769539078156,0.560320641282565)(0.386773547094188,0.557114228456914)(0.38877755511022,0.55310621242485)(0.390781563126253,0.549899799599198)(0.392785571142285,0.546693386773547)(0.394789579158317,0.54308617234469)(0.396793587174349,0.539078156312625)(0.398797595190381,0.535871743486974)(0.400801603206413,0.53186372745491)(0.402805611222445,0.525851703406814)(0.404809619238477,0.520240480961924)(0.406813627254509,0.514629258517034)(0.408817635270541,0.508617234468938)(0.410821643286573,0.503406813627255)(0.412825651302605,0.497795591182365)(0.414829659318637,0.491783567134269)(0.416833667334669,0.485771543086172)(0.418837675350701,0.479759519038076)(0.420841683366733,0.47374749498998)(0.422845691382766,0.467735470941884)(0.424849699398798,0.461723446893788)(0.42685370741483,0.455711422845692)(0.428857715430862,0.449699398797595)(0.430861723446894,0.443687374749499)(0.432865731462926,0.437675350701403)(0.434869739478958,0.4312625250501)(0.43687374749499,0.424448897795591)(0.438877755511022,0.418436873747495)(0.440881763527054,0.412024048096193)(0.442885771543086,0.40561122244489)(0.444889779559118,0.399599198396794)(0.44689378757515,0.392384769539078)(0.448897795591182,0.385971943887776)(0.450901803607214,0.379559118236473)(0.452905811623247,0.372344689378758)(0.454909819639279,0.365931863727455)(0.456913827655311,0.359519038076153)(0.458917835671343,0.352304609218437)(0.460921843687375,0.345891783567134)(0.462925851703407,0.338276553106213)(0.464929859719439,0.33186372745491)(0.466933867735471,0.324248496993988)(0.468937875751503,0.317835671342685)(0.470941883767535,0.310220440881764)(0.472945891783567,0.303406813627255)(0.474949899799599,0.295791583166333)(0.476953907815631,0.288176352705411)(0.478957915831663,0.281763527054108)(0.480961923847695,0.27374749498998)(0.482965931863727,0.266132264529058)(0.48496993987976,0.259318637274549)(0.486973947895792,0.251703406813627)(0.488977955911824,0.243687374749499)(0.490981963927856,0.236072144288577)(0.492985971943888,0.228056112224449)(0.49498997995992,0.220040080160321)(0.496993987975952,0.212024048096192)(0.498997995991984,0.204008016032064)(0.501002004008016,0.197995991983968)(0.503006012024048,0.193987975951904)(0.50501002004008,0.18997995991984)(0.507014028056112,0.185971943887776)(0.509018036072144,0.181963927855711)(0.511022044088176,0.177955911823647)(0.513026052104208,0.173947895791583)(0.51503006012024,0.169939879759519)(0.517034068136273,0.165931863727455)(0.519038076152305,0.161923847695391)(0.521042084168337,0.157915831663327)(0.523046092184369,0.153907815631263)(0.525050100200401,0.149899799599198)(0.527054108216433,0.145891783567134)(0.529058116232465,0.14188376753507)(0.531062124248497,0.137875751503006)(0.533066132264529,0.133867735470942)(0.535070140280561,0.129859719438878)(0.537074148296593,0.125851703406814)(0.539078156312625,0.121843687374749)(0.541082164328657,0.117835671342685)(0.543086172344689,0.113827655310621)(0.545090180360721,0.109819639278557)(0.547094188376753,0.105811623246493)(0.549098196392786,0.101803607214429)(0.551102204408818,0.0977955911823647)(0.55310621242485,0.0937875751503006)(0.555110220440882,0.0897795591182364)(0.557114228456914,0.0857715430861723)(0.559118236472946,0.0817635270541082)(0.561122244488978,0.077755511022044)(0.56312625250501,0.0737474949899799)(0.565130260521042,0.0697394789579158)(0.567134268537074,0.0657314629258516)(0.569138276553106,0.0617234468937875)(0.571142284569138,0.0577154308617234)(0.57314629258517,0.0537074148296592)(0.575150300601202,0.0496993987975951)(0.577154308617234,0.045691382765531)(0.579158316633267,0.0416833667334668)(0.581162324649299,0.0376753507014027)(0.583166332665331,0.0336673346693386)(0.585170340681363,0.0296593186372744)(0.587174348697395,0.0256513026052103)(0.589178356713427,0.0216432865731462)(0.591182364729459,0.017635270541082)(0.593186372745491,0.0136272545090179)(0.595190380761523,0.00961923847695378)(0.597194388777555,0.00561122244488965)(0.599198396793587,0.00160320641282552)(0.601202404809619,0)(0.603206412825651,0)(0.605210420841683,0)(0.607214428857715,0)(0.609218436873748,0)(0.61122244488978,0)(0.613226452905812,0)(0.615230460921844,0)(0.617234468937876,0)(0.619238476953908,0)(0.62124248496994,0)(0.623246492985972,0)(0.625250501002004,0)(0.627254509018036,0)(0.629258517034068,0)(0.6312625250501,0)(0.633266533066132,0)(0.635270541082164,0)(0.637274549098196,0)(0.639278557114228,0)(0.64128256513026,0)(0.643286573146293,0)(0.645290581162325,0)(0.647294589178357,0)(0.649298597194389,0)(0.651302605210421,0)(0.653306613226453,0)(0.655310621242485,0)(0.657314629258517,0)(0.659318637274549,0)(0.661322645290581,0)(0.663326653306613,0)(0.665330661322645,0)(0.667334669338677,0)(0.669338677354709,0)(0.671342685370741,0)(0.673346693386774,0)(0.675350701402806,0)(0.677354709418838,0)(0.67935871743487,0)(0.681362725450902,0)(0.683366733466934,0)(0.685370741482966,0)(0.687374749498998,0)(0.68937875751503,0)(0.691382765531062,0)(0.693386773547094,0)(0.695390781563126,0)(0.697394789579158,0)(0.69939879759519,0)(0.701402805611222,0)(0.703406813627255,0)(0.705410821643287,0)(0.707414829659319,0)(0.709418837675351,0)(0.711422845691383,0)(0.713426853707415,0)(0.715430861723447,0)(0.717434869739479,0)(0.719438877755511,0)(0.721442885771543,0)(0.723446893787575,0)(0.725450901803607,0)(0.727454909819639,0)(0.729458917835671,0)(0.731462925851703,0)(0.733466933867735,0)(0.735470941883767,0)(0.7374749498998,0)(0.739478957915832,0)(0.741482965931864,0)(0.743486973947896,0)(0.745490981963928,0)(0.74749498997996,0)(0.749498997995992,0)(0.751503006012024,0)(0.753507014028056,0)(0.755511022044088,0)(0.75751503006012,0)(0.759519038076152,0)(0.761523046092184,0)(0.763527054108216,0)(0.765531062124248,0)(0.767535070140281,0)(0.769539078156313,0)(0.771543086172345,0)(0.773547094188377,0)(0.775551102204409,0)(0.777555110220441,0)(0.779559118236473,0)(0.781563126252505,0)(0.783567134268537,0)(0.785571142284569,0)(0.787575150300601,0)(0.789579158316633,0)(0.791583166332665,0)(0.793587174348697,0)(0.795591182364729,0)(0.797595190380762,0)(0.799599198396794,0)(0.801603206412826,0)(0.803607214428858,0)(0.80561122244489,0)(0.807615230460922,0)(0.809619238476954,0)(0.811623246492986,0)(0.813627254509018,0)(0.81563126252505,0)(0.817635270541082,0)(0.819639278557114,0)(0.821643286573146,0)(0.823647294589178,0)(0.82565130260521,0)(0.827655310621243,0)(0.829659318637275,0)(0.831663326653307,0)(0.833667334669339,0)(0.835671342685371,0)(0.837675350701403,0)(0.839679358717435,0)(0.841683366733467,0)(0.843687374749499,0)(0.845691382765531,0)(0.847695390781563,0)(0.849699398797595,0)(0.851703406813627,0)(0.853707414829659,0)(0.855711422845691,0)(0.857715430861723,0)(0.859719438877755,0)(0.861723446893788,0)(0.86372745490982,0)(0.865731462925852,0)(0.867735470941884,0)(0.869739478957916,0)(0.871743486973948,0)(0.87374749498998,0)(0.875751503006012,0)(0.877755511022044,0)(0.879759519038076,0)(0.881763527054108,0)(0.88376753507014,0)(0.885771543086172,0)(0.887775551102204,0)(0.889779559118236,0)(0.891783567134269,0)(0.893787575150301,0)(0.895791583166333,0)(0.897795591182365,0)(0.899799599198397,0)(0.901803607214429,0)(0.903807615230461,0)(0.905811623246493,0)(0.907815631262525,0)(0.909819639278557,0)(0.911823647294589,0)(0.913827655310621,0)(0.915831663326653,0)(0.917835671342685,0)(0.919839679358717,0)(0.92184368737475,0)(0.923847695390782,0)(0.925851703406814,0)(0.927855711422846,0)(0.929859719438878,0)(0.93186372745491,0)(0.933867735470942,0)(0.935871743486974,0)(0.937875751503006,0)(0.939879759519038,0)(0.94188376753507,0)(0.943887775551102,0)(0.945891783567134,0)(0.947895791583166,0)(0.949899799599198,0)(0.95190380761523,0)(0.953907815631262,0)(0.955911823647295,0)(0.957915831663327,0)(0.959919839679359,0)(0.961923847695391,0)(0.963927855711423,0)(0.965931863727455,0)(0.967935871743487,0)(0.969939879759519,0)(0.971943887775551,0)(0.973947895791583,0)(0.975951903807615,0)(0.977955911823647,0)(0.979959919839679,0)(0.981963927855711,0)(0.983967935871743,0)(0.985971943887776,0)(0.987975951903808,0)(0.98997995991984,0)(0.991983967935872,0)(0.993987975951904,0)(0.995991983967936,0)(0.997995991983968,0)(1,0) 
};
\addlegendentry{global CSI};

\end{axis}
\end{tikzpicture}%

